Model Predictive Contouring Control for Time-Optimal Quadrotor Flight

We tackle the problem of flying time-optimal trajectories through multiple waypoints with quadrotors. State-of-the-art solutions split the problem into a planning task - where a global, time-optimal trajectory is generated - and a control task - where this trajectory is accurately tracked. However, at the current state, generating a time-optimal trajectory that considers the full quadrotor model requires solving a difficult time allocation problem via optimization, which is computationally demanding (in the order of minutes or even hours). This is detrimental for replanning in presence of disturbances. We overcome this issue by solving the time allocation problem and the control problem concurrently via Model Predictive Contouring Control (MPCC). Our MPCC optimally selects the future states of the platform at runtime, while maximizing the progress along the reference path and minimizing the distance to it. We show that, even when tracking simplified trajectories, the proposed MPCC results in a path that approaches the true time-optimal one, and which can be generated in real-time. We validate our approach in the real world, where we show that our method outperforms both the current state-of-the-art and a world-class human pilot in terms of lap time achieving speeds of up to 60 km/h.

==> tikz/tikz_3D_errors_explanation.tex <==
\begin{tikzpicture}[x={(0.866cm,-0.5cm)}, y={(0.866cm,0.5cm)}, z={(0cm,1cm)}, scale=1.0,
  % Option for nice arrows
  >=stealth, %
  inner sep=0pt, outer sep=2pt,%
  axis/.style={thick,->},
  wave/.style={thick,color=#1,smooth},
  polaroid/.style={fill=black!60!white, opacity=0.3},
  ]
  % Colors
  \colorlet{darkgreen}{green!40!black}
  \colorlet{lightgreen}{green!80!black}
  \colorlet{darkred}{red!50!yellow}
  \colorlet{lightred}{red!80!black}
  \colorlet{darkblue}{blue!90!black}

  % Frame
  \coordinate (O) at (0, 0, 0);

  \draw[line width=0.4mm, darkblue, dashed] (0.5,0.0,1.0) to[out=90,in=150]
  coordinate[pos=0.6] (A1)
  coordinate[pos=1.7] (B1)
  (0.6,3.0,0) node[right] {};

  \draw[->, line width=0.4mm, darkblue] (0.6,3.0,0) to[out=-30,in=270]
  coordinate[pos=0.0] (A2)
  coordinate[pos=0.35] (X2)
  coordinate[pos=0.8] (B2)
  (5,3,3) node[right] {};
  
  \node[text=darkblue] at ([xshift=18.5]B2) {$\bm{\vec{p}^d(\theta)}$};

  % Dot at current reference
  \fill[darkblue] (A2) circle (1.75pt);
  \node[text=darkblue] at ([yshift=9.8, xshift=-4.0]A2) {\footnotesize$\bm{\hat{\theta}_k}$};
  % Dot at current drone position
  \fill[black, opacity=0.3] (2.7, 2.2, -0.4) circle (3.0pt);
  \node[text=black, opacity=0.9] at (2.7, 2.2, -0.7) {\footnotesize$\bm{\vec{p}_k}$};

  % Dot at true theta projected
  \fill[blue] (X2) circle (1.75pt);
  \node[text=blue] at ([xshift=6.0,yshift=7.8]X2) {\footnotesize$\bm{\theta^*_k}$};

  % Normal plane
  \draw [line width=0.4mm](0.5,1.5,-1.0) -- (0.5,1.5,1.0) node [above, sloped, midway]{} -- (0.5, 4.5, 1.0) -- (0.5, 4.5, -1.0) -- cycle;
  \node[text=black, rotate=30] at ([xshift=-12.5, yshift=-16.5] 0.5, 4.5, 1.0) {\scriptsize$\bm{\pi(\hat{\theta}_k)}$};

  % Draw tangent vector:
  % \draw[line width=0.4mm, darkred, ->, alpha=0.5] (0.6, 3.0, 0) -- (3.2, 3.0,  0.0) node [right] {};
  \draw[line width=0.4mm, darkgreen, <->] (X2) -- coordinate[pos=0.5] (C1) (2.7, 2.2, -0.4) node [right] {};
  \node[text=darkgreen] at ([xshift=10.0]C1) {\footnotesize$\bm{e^c_k}$};
  
  
  \draw[line width=0.4mm, darkred, <->] ([yshift=4.0]0.6, 3.0, 0) to[out=-30, in=172] coordinate[pos=0.5] (D1)([yshift=4.0]X2) node[right] {};

  \node[text=darkred] at ([yshift=9.0, xshift=-1.0]D1) {\footnotesize$\bm{e^l_k}$};


  % Draw countouring error
  \draw[line width=0.4mm, darkgreen, dashed, ->] (0.6, 3.0, 0) -- (0.6, 2.2,  -0.4) node [label={[xshift = 0.14cm, yshift=0.2cm, rotate=50]$\footnotesize\bm{\vec{\hat{e}^c}(\hat{\theta}_k)}$}] {};
  % Draw lag error
  \draw[line width=0.4mm, darkred, dashed, ->] (0.6, 2.2, -0.4) -- (2.7, 2.2,  -0.4) node [label={[xshift = -1.2cm, yshift=-0.15cm, rotate=-30]$\footnotesize\bm{\vec{\hat{e}^l}(\hat{\theta}_k)}$}] {};
  
    % Draw error arrow
  \draw[line width=0.4mm, lightred, dashed, ->] (0.6, 3.0, 0) -- (2.7, 2.2,  -0.4) node [label={[xshift=-0.45cm, yshift = 0.7cm, rotate=-50] $\footnotesize\bm{\vec{e(\hat{\theta}_k)}}$}] {};
  
  
  
\end{tikzpicture}


==> tikz/tikz_gaussian.tex <==
\newcommand\gauss[2]{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))} % Gauss function, parameters mu and sigma
\begin{tikzpicture}
\begin{axis}[axis x line=none, axis y line=none, axis x line shift=-0.06cm, axis line style = thick, xtick=\empty, ytick=\empty, every axis plot post/.append style={
    mark=none,domain=-2.5:2.5,samples=50,smooth, thick},
  xmin=-3,xmax=3,ymin=0,ymax=1.5,
  xlabel={}, ylabel={}, xlabel style={xshift=0.45cm, yshift=0.5cm}] % All plots: from -2:2, 50 samples, smooth, no marks
\draw[->, very thick] (axis cs: -2.0, 0.7) to [out = 0, in=180]
    coordinate[pos=0.0] (x0)
    coordinate[pos=0.2] (x1)
    coordinate[pos=0.4] (x2)
    coordinate[pos=0.6] (x3)
    coordinate[pos=0.8] (x4)
    coordinate[pos=1.0] (xend)
    (axis cs: 2.0, 0.3);
\fill[black] (x0) circle (2pt);
\fill[black] (x1) circle (2pt);
\fill[black] (x2) circle (2pt);
\fill[black] (x3) circle (2pt);
\fill[black] (x4) circle (2pt);

\node[text=black] at ([yshift=0.25cm]x0) {\tiny $\boldsymbol{k{=}0}$};
\node[text=black] at ([yshift=0.25cm]x1) {\tiny $\boldsymbol{k{=}1}$};
\node[text=black] at ([yshift=0.25cm]x2) {\tiny $\boldsymbol{k{=}2}$};

\node[text=black] at ([yshift=0.4cm]xend) {$\boldsymbol{p^d_x(\theta_k)}$};
\addplot [blue, opacity=0.5] {\gauss{0.35}{0.35} + 0.15};
\node[text=blue] at (axis cs: 1.65, 1.1) {$\boldsymbol{q_c(p^d_x(\theta_k))}$};
\draw [dashed, opacity=0.4] (x0) to ([yshift=-2.09cm]x0);
\draw [dashed, opacity=0.4] ([yshift=3.2cm]x3) to (x3);
\node[text=black] at ([yshift=-0.4cm, xshift=0cm]x3) {\tiny $\boldsymbol{p^d_{x,g}(\theta_j)}$};

\fill[blue] ([yshift=-2.09cm]x0) circle (2pt);
\node[text=blue] at ([yshift=-1.9cm, xshift=-0.5cm]x0) {\footnotesize $\boldsymbol{q_{nom}}$};

\draw [dashed, opacity=0.4] (x1) to ([yshift=-1.92cm]x1);
\fill[blue] ([yshift=-1.92cm]x1) circle (2pt);

\draw [dashed, opacity=0.4] (x2) to ([yshift=-1.0cm]x2);
\fill[blue] ([yshift=-1.0cm]x2) circle (2pt);

\fill[blue] ([yshift=3.18cm]x3) circle (2pt);
\node[text=blue] at ([yshift=3.25cm, xshift=-0.5cm]x3) {\footnotesize $\boldsymbol{q_{wp}}$};

\draw [dashed, opacity=0.4] (x4) to ([yshift=-0.3cm]x4);
\fill[blue] ([yshift=-0.3cm]x4) circle (2pt);

\end{axis}
\end{tikzpicture}

